Measurement of the low-energy quenching factor in germanium using an $^{88}$Y/Be photoneutron source

We employ an $^{88}$Y/Be photoneutron source to derive the quenching factor for neutron-induced nuclear recoils in germanium, probing recoil energies from a few hundred eV$_{nr}$ to 8.5keV$_{nr}$. A comprehensive Monte Carlo simulation of our setup is compared to experimental data employing a Lindhard model with a free electronic energy loss $k$ and an adiabatic correction for sub-keV$_{nr}$ nuclear recoils. The best fit $k=0.179\pm 0.001$ obtained using a Monte Carlo Markov Chain (MCMC) ensemble sampler is in good agreement with previous measurements, confirming the adequacy of the Lindhard model to describe the stopping of few-keV ions in germanium crystals at a temperature of $\sim$77 K. This value of $k$ corresponds to a quenching factor of 13.7 % to 25.3 % for nuclear recoil energies between 0.3 keV$_{nr}$ and 8.5 keV$_{nr}$, respectively.

==> Plots/daq.tex <==
% Define block styles
\tikzstyle{rect} = [rectangle, draw, text centered, rounded corners]
%\tikzstyle{block} = [rectangle, draw,fill=black!5, text width=5em, text centered, minimum height=4em, rounded corners]
\tikzstyle{block} = [rectangle, very thin, draw,fill=black!1, text width=5em, text centered, minimum height=4em]
\tikzstyle{cloud} = [draw, red, ellipse,fill=black!10, node distance=3cm, minimum height=2em]
\tikzstyle{line} = [draw, -stealth']
\usetikzlibrary{shapes,arrows,positioning}

\begin{tikzpicture}[node distance = 1cm, auto]
	\node [circle, thin, draw, black, fill=black!15, minimum width = 0.5cm] (converter) {};
	\node [circle, thin, draw,red, fill=red!30, minimum width = 0.25cm] (source) {};
    \node [red] at (-0.6,0) {\footnotesize{\isotope{Y}{88}}};   
    \node [black] at (1.25,0) {\footnotesize{BeO or Al cap}};   
	\node [rectangle,fill=black!20,very thin, draw, text width=5em, text centered, below=0.1cm of converter,minimum height=4em] (lead) {\textbf{Pb}\vspace{2.25em}};
	\node [rectangle,draw,below=-2.2em of lead,text width=3em,fill=white,text centered,minimum height=2em] (detector) {\textbf{PPC}};
	\node [rectangle,draw,text width=4em,text centered,minimum height=2em,right=of detector] (preamp) {\textbf{Preamp}};
	\node [block,right=of preamp] (NI5734) {\textbf{NI 5734}\\\footnotesize{16-bit ADC}};
	\node [block,below=of preamp,yshift=-0.5em] (NI8133) {\textbf{NI PXIe 8133}\\\footnotesize{PC}};
	\node [block,below=of detector,yshift=-0.5em] (polaris) {\textbf{XIA DGF}\\\footnotesize{Polaris}};
    \node [block,right=of NI8133,xshift=-0.5em] (NI7966R) {\textbf{NI PXIe 7966R}\\\footnotesize{FPGA}};
	
	\path[line] (detector) -- (preamp);
	\path[line] (preamp) -- (NI5734);
	\path[line] (NI5734) -- (NI7966R);
	\path[line] (NI7966R) -- (NI8133);
	\path[draw,dashed,thick] (polaris) -- node[anchor=east]{+2500V} (detector);
	\path[draw,dashed,thick] (polaris) -- (preamp);
	
	\def\y{-1.1}
	\def\x{1.025}
	\path [draw,thick] (\x,\y) -- (0.2+\x,\y) -- (0.25+\x,\y+0.25) .. controls (0.35+\x,\y) .. (0.5+\x,\y);
	
	\def\y{-1.1}
	\def\x{3.35}
	\path [draw,thick] (\x,\y) -- (0.2+\x,\y) -- (0.25+\x,\y+0.5) .. controls (0.35+\x,\y) .. (0.5+\x,\y);
	
	\def\y{-2.6}
	\def\x{5.25}
	\path [draw,thick,dotted] (\x,\y) -- (0.2+\x,\y) -- (0.25+\x,\y+0.5) .. controls (0.35+\x,\y) .. (0.5+\x,\y);
	
	\def\y{-3.25}
	\def\x{3.45}
    \path [draw,red] (\x,\y+0.35) -- (0.6+\x,\y+0.35);
	\path [draw,thick,dotted] (\x,\y) -- (0.1+\x,\y) .. controls (0.2+\x,\y) and (0.25+\x,\y+0.5) .. (0.3+\x,\y+0.5) ..controls (0.35+\x,\y+0.5) and (0.4+\x,\y) .. (0.5+\x,\y) -- (0.6+\x,\y);
\end{tikzpicture}

%
%\begin{tikzpicture}[node distance = 0.5cm, auto]
%
	%\node [block] (detector) {\textbf{HPGe Detector}};
	%\node [block,below=of detector] (LB1503) {\textbf{Canberra LB1503}\\\footnotesize{Bias Isolation}};
	%\node [block,below=of LB1503] (3106D) {\textbf{Canberra 3106D}\\\footnotesize{Power Supply}};
	%\node [block,right=of detector] (preamp) {\textbf{Preamp}};
	%\node [block,below=of preamp] (4003) {\textbf{Ortec 4003}\\\footnotesize{Preamp Power}};
	%\node [block,right=of preamp] (LB1500) {\textbf{Canberra LB1500}\\\footnotesize{Cable Transformer}};
	%\node [block,below=of LB1500] (NI5734) {\textbf{NI 5734}\\\footnotesize{16-bit ADC}};
	%\node [block,below=of NI5734] (NI7966R) {\textbf{NI PXIe 7966R}\\\footnotesize{FPGA}};
%
	%\path[draw,dotted] (3106D) -- (LB1503);
	%\path[draw,dotted] (LB1503) -- (detector);
%
	%\path[draw,dotted] (4003) -- (preamp);
		%
	%\path[line] (detector) -- (preamp);
	%\path[line] (preamp) -- (LB1500);
	%\path[line] (LB1500) -- (NI5734);
	%\path[line] (NI5734) -- (NI7966R);
%\end{tikzpicture}
